Radio-bright vs. Radio-dark Gamma-ray Bursts -- More Evidence for Distinct Progenitors

We analyze two distinct samples of GRBs, with and without radio afterglow emission. We use a sample of 211 GRBs which is an update of the previous sample from arXiv:1902.01974, and find, in agreement with previous results (although with a sample that is almost twice as large) as the intrinsic gamma-ray duration (Tint) and isotropic equivalent energy (Eiso) distributions between these two populations appear to differ significantly. The redshift (z) distributions of the two samples are not statistically different. We analyze several correlations between variables (Eiso, Tint, jet opening angle, and z), accounting for selection effects and redshift evolution using the Efron-Petrosian method. We find a statistically significant anti-correlation between the jet opening angle and redshift, as well as between Tint and redshift, for both radio-bright and radio-dark GRBs. Finally, in agreement with previous work, we find that very high energy (0.1 - 100 GeV) extended emission is present in the radio-bright GRB sample only. Our work supports the possibility that the radio-bright and the radio-dark GRBs originate from different progenitors.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\captionsetup{width=\linewidth}
\caption{List of the radio-bright GRBs reporting different parameters. The columns indicate the GRB name, $T_{90}$ and the intrinsic burst duration, $T_{int}$, the redshift, the equivalent energy, $E_{iso}$, luminosity density or spectral peak luminosity at radio band, L$_{R}$, X-ray luminosity, L$_{X-ray}$, and jet opening angles in radian, $\theta_{j}$. In the last column, we indicate the class of bursts, such as XRR, XRR, or GRB-SN GRBs. The radio afterglows detected by the AMI are at 15.7 GHz taken from \citep{2018Anderson, 2021Z}. All other radio afterglows (including those from VLA, EVLA, and ATCA) are taken from \citep{2012CF, 2021Z} at 8.5 GHz. For the measurement of radio luminosity density, redshift information is needed, so for GRBs with missing redshifts, radio luminosity densities cannot be estimated. For GRBs with missing redshift information, radio luminosity density can't be estimated. References are as follows: [1] \citep{2012CF}, [2] \citep{2020W}, [3] \citep{2021Z}, [4] GCN circulars (\url{https://gcn.gsfc.nasa.gov/gcn/gcn3_archive.html}), [5] Greiner's GRB list (\url{https://www.mpe.mpg.de/~jcg/grbgen.html})}  
\label{tab:radiobright}\\ 
\hline
GRB     & $T_{90}$  &  $T_{int}$  & $z$      & $E_{iso}$   & L$_{R}$    & L$_{X-ray}$      & $\theta_{j}$ &   Radio Telescope & Notes & Reference \\ 
        & (s)     & (s)    &        & (erg)     & (erg/s/Hz) & (erg/s) & (rad)    &          &           &           \\ \hline \noalign{\smallskip}
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\ \hline
GRB     & $T_{90}$  &  $T_{int}$   & $z$      & $E_{iso}$   & L$_{R}$    & L$_{X-ray}$      & $\theta_{j}$ & Radio Telescope & Notes & Reference \\
        & (s)     & (s)    &        & (erg)     & (erg/s/Hz) & (erg/s) & (rad)    &         &            &           \\ \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\endlastfoot
970508  & 14      & 7.63   & 0.835  & 7.1E + 051  & 9.4E + 030  & ...      & 0.269    & VLA   & ...              & {[} 1,2,3 {]}        \\
970828  & 147     & 75.08  & 0.958  & 2.96E + 053 & 2.93E + 030 & ...      & 0.068    & VLA   & ...              & {[} 1,2,3 {]}        \\
980329  & 58      & 12.89  & 3.5    & 2.1E + 054  & 4.76E + 031 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
980425  & 31      & 30.72  & 0.009  & 1.6E + 048  & 8.56E + 028 & ...      & 0.192    & ATCA  & SN / GRB         & {[} 1,2,3 {]}        \\
980519  & 30      & ...    & ...    & ...         & 1.95E + 031 & ...      & 0.047    & VLA   & ...              & {[} 1,2,3 {]}        \\
980703  & 90      & 45.78  & 0.966  & 6.9E + 052  & 1.95E + 031 & ...      & 0.095    & VLA   & ...              & {[} 1,2,3 {]}        \\
981226  & 20      & 9.48   & 1.11   & 5.9E + 051  & 4.4E + 030  & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
990123  & 100     & 38.46  & 1.6    & 2.39E + 054 & 1.28E + 031 & ...      & 0.047    & VLA   & ...              & {[} 1,2,3 {]}        \\
990506  & 220     & 95.36  & 1.307  & 9.49E + 053 & 2.02E + 031 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
990510  & 75      & 28.64  & 1.619  & 1.78E + 053 & 1.14E + 031 & ...      & 0.051    & ATCA  & ...              & {[} 1,2,3 {]}        \\
991208  & 60      & 35.17  & 0.706  & 1.1E + 053  & 2.23E + 031 & ...      & ...      & VLA   & SN / GRB         & {[} 1,2,3 {]}        \\
991216  & 25      & 12.38  & 1.02   & 6.75E + 053 & 2.14E + 031 & ...      & 0.048    & VLA   & ...              & {[} 1,2,3 {]}        \\
000131  & 110     & 20     & 4.5    & 1.84E + 054 & 4.64E + 031 & ...      & ...      & ATCA  & ...              & {[} 1,2,3 {]}        \\
000210  & 10      & 5.41   & 0.85   & 2E + 053    & 1.48E + 030 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
000301C & 10      & 3.3    & 2.034  & 4.37E + 052 & 2.29E + 031 & ...      & 0.11     & VLA   & ...              & {[} 1,2,3 {]}        \\
000418  & 30      & 14.16  & 1.119  & 7.51E + 052 & 2.26E + 031 & ...      & 0.188    & VLA   & ...              & {[} 1,2,3 {]}        \\
000911  & 500     & 242.84 & 1.059  & 8.8E + 053  & 6.65E + 030 & ...      & ...      & VLA   & SN / GRB         & {[} 1,2,3 {]}        \\
000926  & 25      & 8.23   & 2.039  & 2.7E + 053  & 4.84E + 031 & ...      & 0.056    & VLA   & ...              & {[} 1,2,3 {]}        \\
001007  & 375     & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
001018  & 31      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
010222  & 170     & 68.63  & 1.477  & 1.33E + 054 & 1.48E + 031 & ...      & 0.037    & VLA   & ...              & {[} 1,2,3 {]}        \\
010921  & 24      & 16.55  & 0.45   & 9E + 051    & 1.06E + 030 & ...      & 0.306    & VLA   & ...              & {[} 1,2,3 {]}        \\
011030  & ...     & ...    & ...    & ...         & 2.26E + 031 & ...      & ...      & VLA   & XRF              & {[} 1,2,3 {]}        \\
011121  & 105     & 77.09  & 0.362  & 4.55E + 052 & 1.83E + 030 & ...      & 0.145    & ATCA  & ...              & {[} 1,2,3 {]}        \\
011211  & 400     & 127.39 & 2.14   & 6.3E + 052  & 1.18E + 031 & ...      & 0.058    & VLA   & ...              & {[} 1,2,3 {]}        \\
020124  & 41      & 9.76   & 3.2    & 3E + 053    & 1.19E + 031 & ...      & 0.059    & VLA   & ...              & {[} 1,2,3 {]}        \\
020305  & 247     & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
020405  & 40      & 23.67  & 0.69   & 1.1E + 053  & 5.22E + 030 & ...      & 0.072    & VLA   & SN / GRB         & {[} 1,2,3 {]}        \\
020813  & 113     & 50.13  & 1.254  & 8E + 053    & 1.04E + 031 & ...      & 0.028    & VLA   & ...              & {[} 1,2,3 {]}        \\
020819B & 50      & 35.46  & 0.41   & 7.9E + 051  & 1.22E + 030 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
020903  & 13      & 10.4   & 0.25   & 2.3E + 049  & 1.51E + 030 & ...      & 0.1      & VLA   & SN / GRB AND XRF & {[} 1,2,3 {]}        \\
021004  & 50      & 15.02  & 2.33   & 3.8E + 052  & 5.35E + 031 & ...      & 0.108    & VLA   & ...              & {[} 1,2,3 {]}        \\
021206  & 20      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
030115  & 36      & 10.29  & 2.5    & 3.91E + 052 & 9.34E + 030 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
030226  & 69      & 23.11  & 1.986  & 1.2E + 053  & 9.14E + 030 & ...      & 0.05     & VLA   & ...              & {[} 1,2,3 {]}        \\
030323  & 20      & 4.57   & 3.372  & 3.39E + 052 & 4.28E + 030 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
030329  & 63      & 53.89  & 0.169  & 1.8E + 052  & 1.01E + 031 & ...      & 0.066    & VLA   & SN / GRB         & {[} 1,2,3 {]}        \\
030723  & 31      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRF              & {[} 1,2,3 {]}        \\
031203  & 30      & 27.15  & 0.105  & 1.15E + 050 & 1.34E + 029 & ...      & 0.157    & VLA   & SN / GRB AND XRF & {[} 1,2,3 {]}        \\
040812  & 19      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRF              & {[} 1,2,3 {]}        \\
041219A & 6       & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
050315  & 96      & 32.54  & 1.95   & 5.7E + 052  & 2.03E + 031 & 1.20E+52 & 0.076    & VLA   & XRR              & {[} 1,2,3 {]}        \\
050401  & 33      & 8.47   & 2.898  & 3.2E + 053  & 1.51E + 031 & 2.91E+53 & 0.066    & VLA   & ...              & {[} 1,2,3 {]}        \\
050416A & 3       & 1.82   & 0.65   & 1E + 051    & 4.12E + 030 & 1.40E+51 & 0.021    & VLA   & SN / GRB AND XRF & {[} 1,2,3 {]}        \\
050509C & 25      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRF              & {[} 1,2,3 {]}        \\
050525A & 9       & 5.6    & 0.606  & 2.04E + 052 & 1.37E + 030 & 8.68E+51 & 0.037    & VLA   & SN / GRB AND XRR & {[} 1,2,3 {]}        \\
050603  & 12      & 3.14   & 2.821  & 5E + 053    & 3.11E + 031 & 5.00E+53 & 0.0526   & VLA   & ...              & {[} 1,2,3 {]}        \\
050713B & 125     & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
050724  & 96      & 76.31  & 0.258  & 9E + 049    & 7.08E + 029 & 5.91E+49 & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
050730  & 157     & 31.6   & 3.968  & 9E + 052    & 4.04E + 031 & 2.01E+52 & 0.0279   & VLA   & ...              & {[} 1,2,3 {]}        \\
050820A & 240     & 66.39  & 2.615  & 2E + 053    & 6.74E + 031 & 1.45E+52 & 0.127    & VLA   & ...              & {[} 1,2,3 {]}        \\
050824  & 23      & 12.57  & 0.83   & 1.5E + 051  & 2.32E + 030 & 1.90E+50 & 0.08     & VLA   & XRF              & {[} 1,2,3 {]}        \\
050904  & 174     & 23.87  & 6.29   & 1.3E + 054  & 3.01E + 031 & 5.36E+52 & 0.034    & VLA   & ...              & {[} 1,2,3 {]}        \\
050922C & 5       & 1.56   & 2.199  & 3.9E + 052  & 1.15E + 031 & 7.86E+52 & 0.016    & VLA   & ...              & {[} 1,2,3 {]}        \\
051022  & 200     & 110.56 & 0.809  & 6.3E + 053  & 8.49E + 030 & ...      & 0.075    & VLA   & ...              & {[} 1,2,3 {]}        \\
051109A & 37      & 11.06  & 2.346  & 2.3E + 052  & 1.06E + 031 & 5.90E+52 & 0.047    & VLA   & ...              & {[} 1,2,3 {]}        \\
051111  & 46      & 18.04  & 1.55   & 6E + 052    & 4.56E + 030 & 7.78E+51 & 0.041    & VLA   & ...              & {[} 1,2,3 {]}        \\
051211B & 80      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
060116  & 106     & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
060218  & 128     & 123.91 & 0.033  & 2.9E + 048  & 1.09E + 028 & ...      & 0.22     & VLA   & SN / GRB AND XRF & {[} 1,2,3 {]}        \\
060418  & 103     & 41.37  & 1.49   & 1E + 053    & 9.41E + 030 & 2.11E+52 & 0.018 & VLA      & XRR   & {[} 1,2,3 {]}    \\
061121  & 81      & 34.99  & 1.315  & 1.9E + 053  & 1.07E + 031 & 3.61E+52 & 0.032    & VLA   & ...              & {[} 1,2,3 {]}        \\
061222A & 72      & 23.32  & 2.088  & 1.03E + 053 & 2.15E + 031 & 8.12E+52 & 0.0417   & VLA   & ...              & {[} 1,2,3 {]}        \\
070125  & 60      & 23.55  & 1.548  & 9.55E + 053 & 2.61E + 031 & ...      & 0.053    & VLA   & ...              & {[} 1,2,3 {]}        \\
070612A & 369     & 228.2  & 0.617  & 9.12E + 051 & 5.09E + 030 & ...      & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
071003  & 148     & 56.84  & 1.604  & 3.24E + 053 & 2.12E + 031 & 2.54E+52 & 0.037    & VLA   & ...              & {[} 1,2,3 {]}        \\
071010B & 36      & 18.49  & 0.947  & 2.6E + 052  & 6.43E + 030 & 4.70E+51 & 0.113    & VLA   & ...              & {[} 1,2,3 {]}        \\
071020  & 4       & 1.27   & 2.146  & 8.91E + 052 & 1.47E + 031 & 7.57E+52 & 0.1789   & VLA   & ...              & {[} 1,2,3 {]}        \\
071021  & 229     & 38.17  & 5      & ...         & 4.39E + 031 & 7.48E+52 & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
071109  & 30      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
071122  & 80      & 37.38  & 1.14   & 3.47E + 051 & 6.96E + 030 & 3.75E+50 & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
080229  & 64      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
080319B & 125     & 64.53  & 0.937  & 1.45E + 054 & 4.43E + 030 & 1.77E+52 & 0.012    & VLA   & SN / GRB         & {[} 1,2,3 {]}        \\
080603A & 150     & 55.82  & 1.687  & ...         & 1.23E + 031 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
080810  & 108     & 24.83  & 3.35   & 5.37E + 053 & 2.29E + 031 & 4.22E+52 & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
081203B & 23      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
081221  & 34      & ...    & ...    & ...         & ...         & ...      & ...      & VLA   & XRR              & {[} 1,2,3 {]}        \\
090313  & 71      & 16.23  & 3.375  & 4.57E + 052 & 8.81E + 031 & 2.82E+52 & 0.054    & VLA   & XRR              & {[} 1,2,3 {]}        \\
090323  & 133     & 29.1   & 3.57   & 4.1E + 054  & 3.72E + 031 & ...      & 0.078    & VLA   & ...              & {[} 1,2,3 {]}        \\
090328  & 57      & 32.83  & 0.736  & 1E + 053    & 9.81E + 030 & ...      & 0.121    & VLA   & ...              & {[} 1,2,3 {]}        \\
090418  & 56      & 21.47  & 1.608  & 2.57E + 053 & 1.08E + 031 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
090423  & 10      & 1.08   & 8.26   & 1.1E + 053  & 4.63E + 031 & 5.51E+53 & 0.39     & VLA   & XRR              & {[} 1,2,3 {]}        \\
090424  & 50      & 32.38  & 0.544  & 4.47E + 052 & 4.54E + 030 & 1.09E+52 & 0.11     & VLA   & ...              & {[} 1,2,3 {]}        \\
090618  & 113     & 73.38  & 0.54   & 2.21E + 053 & 3.67E + 030 & 5.65E+51 & 0.117    & VLA   & SN / GRB AND XRR & {[} 1,2,3 {]}        \\
090709A & 89      & ...    & ...    & ...         & 5.68E + 031 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
090715B & 265     & 66.25  & 3      & 2.36E + 053 & 3.33E + 031 & 8.82E+52 & 0.0243   & VLA   & XRR              & {[} 1,2,3 {]}        \\
090812  & 75      & 21.73  & 2.452  & 4.4E + 053  & 5.99E + 030 & ...      & ...      & VLA   & ...              & {[} 1,2,3 {]}        \\
090902B & ...     & ...    & 1.883  & 3.09E + 054 & 8.33E + 030 & ...      & 0.065    & VLA   & ...              & {[} 1,2,3 {]}        \\
091020  & 39      & 14.39  & 1.71   & 4.56E + 052 & 2.47E + 031 & 1.83E+52 & 0.132    & VLA   & XRR              & {[} 1,2,3 {]}        \\
100413A & 191     & ...    & ...    & ...         & 2.56E + 031 & ...      & 0.133    & EVLA  & ...              & {[} 1,2,3 {]}        \\
100414A & 26      & 10.98  & 1.368  & 7.79E + 053 & 1.56E + 031 & ...      & ...      & EVLA  & ...              & {[} 1,2,3 {]}        \\
100418A & 7       & 4.32   & 0.62   & 5.2E + 050  & 3.99E + 030 & 3.77E+50 & 0.356    & EVLA  & SN / GRB         & {[} 1,2,3 {]}        \\
100805A & 15      & ...    & ...    & ...         & ...         & ...      & ...      & EVLA  & XRR              & {[} 1,2,3 {]}        \\
100814A & 175     & 71.72  & 1.44   & 5.97E + 052 & 1.9E + 031  & 6.76E+51 & 0.058    & EVLA  & ...              & {[} 1,2,3 {]}        \\
100901A & 439     & 182.31 & 1.408  & 1.78E + 052 & 1.74E + 031 & 1.05E+51 & 0.037    & EVLA  & ...              & {[} 1,2,3 {]}        \\
100906A & 114     & 41.8   & 1.727  & 1.34E + 053 & 1.2E + 031  & 3.29E+52 & 0.05     & EVLA  & XRR              & {[} 1,2,3 {]}        \\
101219B & 34      & 21.91  & 0.552  & 2.96E + 052 & 4.93E + 029 & 1.87E+50 & ...      & EVLA  & SN / GRB AND XRR & {[} 1,2,3 {]}        \\
110428A & 5.6     & ...    & ...    & ...         & ...         & ...      & ...      & EVLA  & ...              & {[} 1,2,3 {]}        \\
120320A & 25.74   & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
120326A & 69.6    & 24.87  & 1.798  & 3.82E + 052 & 5.12E + 031 & 1.06E+53 & 0.0803   & AMI   & XRR              & {[} 2,3 {]}          \\
120404A & 38.7    & 9.98   & 2.876  & 9E + 052    & ...         & 1.38E+52 & ...      & EVLA  & XRR              & {[} 2,3 {]}          \\
120514A & 164.4   & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
121031A & 62.5    & 56.17  & 0.1126 & ...         & 1.91E + 029 & 8.55E+48 & ...      & AMI   & ...              & {[} 2,3 {]}          \\
121128A & 23      & 7.19   & 2.2    & 8.2E + 052  & 2.62E + 031 & 2.19E+53 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
130216A & 6.5     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
130427A & 162.83  & 121.7  & 0.338  & 8.5E + 053  & 1.19E + 031 & 1.72E+52 & 0.0663   & AMI   & SN / GRB         & {[} 2,3 {]}          \\
130419A & 75.7    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
130508A & 42      & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
130603A & ...     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
130604A & 37.7    & 18.3   & 1.06   & ...         & 9.34E + 030 & 7.89E+50 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
130606A & 276.58  & 40.03  & 5.91   & 2.83E + 053 & 8.17E + 031 & 2.31E+53 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
130608A & 44.4    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRF              & {[} 2,3 {]}          \\
130612A & 110     & 36.59  & 2.006  & 7.19E + 051 & 2.34E + 031 & 6.54E+51 & ...      & AMI   & XRF              & {[} 2,3 {]}          \\
130625A & 38.1    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
130702A & 59      & 51.53  & 0.145  & 6.36E + 050 & 7.42E + 029 & ...      & ...      & AMI   & SN / GRB         & {[} 2,3 {]}          \\
130907A & 115     & 51.39  & 1.238  & 3.3E + 054  & 3.29E + 031 & 3.55E+52 & ...      & AMI   & ...              & {[} 2,3 {]}          \\
131024B & 64      & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
131108A & 19      & 5.59   & 2.4    & 5.8E + 053  & ...         & ...      & ...      & VLA   & ...              & {[} 2,3 {]}          \\
140108A & 97.8    & 61.13  & 0.6    & 4E + 052    & 3.03E + 030 & 1.25E+51 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140209A & 21.3    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140215A & 84.2    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140304A & 32      & 5.1    & 5.28   & 1.03E + 053 & 1.04E + 032 & 6.43E+53 & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140305A & 13.7    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140311A & 71.4    & 11.99  & 4.954  & 1.16E + 053 & ...         & 6.97E+52 & ...      & VLA   & XRR              & {[} 2,3 {]}          \\
140318A & 8.43    & 4.17   & 1.02   & ...         & 6.25E + 030 & 6.68E+50 & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140320B & ...     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140320C & ...     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140419A & 94.7    & 19.11  & 3.956  & 1.9E + 054  & ...         & 2.39E+53 & ...      & VLA   & XRR              & {[} 2,3 {]}          \\
140423A & 134     & 31.46  & 3.26   & 4.38E + 053 & 3.35E + 031 & 5.26E+52 & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140430A & 173.6   & 66.77  & 1.6    & ...         & 1.37E + 032 & 1.07E+52 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140509A & 23.2    & 6.82   & 2.4    & 9.14E + 052 & ...         & 1.13E+52 & ...      & ...   & XRR              & {[} 2,3 {]}          \\
140515A & 23.4    & 3.2    & 6.32   & 5.8E + 052  & ...         & 3.69E+54 & ...      & VLA   & XRR              & {[} 2,3 {]}          \\
140606B & 23.6    & 17.05  & 0.384  & 2.5E + 051  & 1.69E + 029 & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
140607A & 109.9   & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140629A & 42      & 12.82  & 2.275  & 4.4E + 052  & 1.29E + 031 & 3.81E+52 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140703A & 84      & 20.29  & 3.14   & 1.84E + 053 & 6.78E + 031 & 3.14E+53 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140709A & 98.6    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
140713A & 5.3     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
141015A & 11      & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
141020A & 15.55   & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
141109A & 200     & 80.97  & 1.47   & 3.31E + 053 & ...         & 5.32E+51 & ...      & VLA   & ...              & {[} 2,3 {]}          \\
141109B & 54.2    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
141121A & 549     & 222.27 & 1.47   & 8E + 052    & 1.57E + 031 & 1.39E+51 & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
141212B & 10.5    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & ...              & {[} 2,3 {]}          \\
150110B & 10.6    & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
150314A & 14.79   & 5.36   & 1.758  & 6.7E + 053  & 9.17E + 030 & 1.81E+53 & ...      & VLA   & XRR              & {[} 2,3 {]}          \\
150413A & 263.6   & 63.69  & 3.139  & 6.53E + 053 & 3.18E + 031 & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
150213B & 181     & ...    & ...    & ...         & ...         & ...      & ...      & AMI   & XRR              & {[} 2,3 {]}          \\
151027A & 124     & 68.51  & 0.81   & 2.4E + 052  & ...         & 3.37E+51 & ...      & VLA   & XRR              & {[} 2,3 {]}          \\
151027B & 80      & 15.8   & 4.063  & 1.91E + 053 & ...         & 2.79E+52 & ...      & ATCA  & XRR              & {[} 2,3 {]}          \\
160131A & 106     & 53.75  & 0.972  & 8.3E + 053  & ...         & 3.99E+51 & ...      & VLA   & ...              & {[} 2,3 {]}          \\
160509A & 371     & 170.97 & 1.17   & 5.76E + 053 & ...         & ...      & ...      & VLA   & ...              & {[} 2,3 {]}          \\
161219B & 6.94    & 6.05   & 0.1475 & 1.16E + 050 & 1.37E + 029 & 2.59E+49 & 0.226893 & VLA   & SN / GRB         & {[} 3,5 {]}          \\
171205A & 189.4   & 182.68 & 0.0368 & 2.18E + 049 & 1.71E + 029 & 1.93E+47 & ...      & VLA   & SN / GRB         & {[} 4.5 {]}          \\
180720B & 49      & 29.63  & 0.654  & 3.4E + 053  & 1.06E + 031 & 1.73E+52 & ...      & AMI   & SN / GRB         & {[} 4,5 {]}          \\
190114C & 361.5   & 254.58 & 0.42   & 2.4E + 053  & 2.46E + 030 & 8.34E+51 & ...      & VLA   & SN / GRB         & {[} 4,5 {]}          \\
190829A & 58.2    & 53.96  & 0.0785 & 2E + 050    & 5.36E + 029 & 1.26E+49 & ...      & AMI   & SN / GRB         & {[} 4,5 {]}          \\
191221B & 48      & 21.92  & 1.19   & 7.18E + 052 & ...         & 6.34E+51 & ...      & ATCA  & ...              & {[} 4,5 {]}          \\
201015A & 9.78    & 6.86   & 0.426  & 9.37E + 049 & ...         & 7.79E+49 & ...      & VLA   & ...              & {[} 4,5 {]}          \\
210116A & 8.8     & 2.5    & 2.514  & 1.52E + 052 & ...         & ...      & ...      & ...   & ...              & {[} 4,5 {]}          \\
210204A & 197     & 105.01 & 0.876  & 2.26E + 053 & ...         & ...      & ...      & ... & ...              & {[} 4,5 {]}          \\
210321A & 8.21    & 3.3    & 1.487  & 3.88E + 051 & ...         & 3.89E+51 & ...      & ...   & ...              & {[} 4,5 {]}          \\
210610B & 69.38   & 32.57  & 1.13   & 1.23E + 053 & ...         & 2.02E+52 & ...      & VLA   & ...              & {[} 4,5 {]}          \\
210619B & 60.9    & 20.74  & 1.937  & 8.95E + 053 & ...         & 7.77E+53 & ...      & ALMA  & ...              & {[} 4,5 {]}          \\
210702A & 138.2   & 63.98  & 1.16   & 9.3E + 053  & ...         & ...      & ...      & ATCA  & ...              & {[} 4,5 {]}          \\
210822A & 180.8   & 66.08  & 1.736  & ...         & ...         & 1.25E+53 & ...      & VLA   & ...              & {[} 4,5 {]}          \\
210905A & 870.842 & 119    & 6.318  & 1.27E + 054 & ...         & 1.97E+53 & 0.137881 & ATCA  & ...              & {[} 4,5 {]}   \\
\hline
\end{longtable}

\begin{longtable}{ccccccccccc}
\captionsetup{width=\linewidth}
\caption{List of the radio-dark GRBs reporting their different parameters. The columns depict the GRB name, $T_{90}$, $T_{int}$, namely the intrinsic duration of the bursts, redshift, the isotropic equivalent energy $E_{iso}$, upper limits of the luminosity density or spectral peak luminosity at radio band, L$_{R}$, X-ray luminosity, L$_{X-ray}$, and jet opening angles, $\theta_{j}$ in radians. In the last column, we indicate the GRB class. The radio afterglows detected by the AMI are at 15.7 GHz taken from \citep{2018Anderson, 2021Z}. All other radio afterglows (including those from VLA, EVLA, and ATCA) are taken from \citep{2012CF, 2021Z} at 8.5 GHz. Due to the paucity of measurement of the radio afterglows with the upper limits, the radio luminosity density values of radio-quiet afterglows can only be estimated as the upper limits.  References are as follows: [1] \citep{2012CF}, [2] \citep{2020W}, [3] \citep{2021Z}, [4] GCN circulars (\url{https://gcn.gsfc.nasa.gov/gcn/gcn3_archive.html}), [5] Greiner's GRB list (\url{https://www.mpe.mpg.de/~jcg/grbgen.html})} 
\label{tab:radiodark} \\
\hline
GRB     & $T_{90}$   & $T_{int}$   & $z$              & $E_{iso}$      &L$_{R}$   & L$_{X-ray}$       & $\theta_{j}$ & Radio Telescope & Notes & Reference \\
        & (s)   & (s)    &                & (erg)     & (erg/s/Hz) & (erg/s) & (rad)    &          &           &           \\ \hline \noalign{\smallskip}
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\ \hline
GRB     & $T_{90}$   & $T_{int}$   & $z$              & $E_{iso}$      &  L$_{R}$   & L$_{X-ray}$       & $\theta_{j}$ & Radio Telescope & Notes & Reference \\
        & (s)   & (s)    &                & (erg)     & (erg/s/Hz) & (erg/s) & (rad)    &         &            &           \\ \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\endlastfoot

970228  & 56    & 33.04  & 0.695          & 1.6E + 052  & 8.26E + 029 & ...      & 0.0698  & VLA   & SN / GRB & {[} 1,2,3 {]} \\
971214  & 35    & 7.92   & 3.42           & 2.11E + 053 & 1.14E + 031 & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
980613  & 50    & 23.84  & 1.097          & 6.9E + 051  & 1.78E + 029 & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
990705  & 42    & 22.83  & 0.84           & 1.82E + 053 & 1.71E + 029 & ...      & 0.051   & ATCA  & ...      & {[} 1,2,3 {]} \\
990712  & 30    & 20.94  & 0.433          & 6.72E + 051 & 2.58E + 029 & ...      & 0.165   & ATCA  & ...      & {[} 1,2,3 {]} \\
000630  & 20    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
020127  & 26    & 8.97   & 1.9            & 3.57E + 052 & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
020305  & 247   & ...    & \textless{}2.8 & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
020410  & 1800  & ...    & ...            & ...         & ...         & ...      & ...     & ATCA  & ...      & {[} 1,2,3 {]} \\
021211  & 8     & 3.98   & 1.01           & 1.1E + 052  & 1.32E + 030 & ...      & 0.153   & VLA   & SN / GRB & {[} 1,2,3 {]} \\
030131  & 124   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
030227  & 33    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
030418  & 110   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
030429  & 25    & 6.83   & 2.658          & 2.19E + 052 & 9.14E + 030 & ...      & 0.073   & VLA   & XRF      & {[} 1,2,3 {]} \\
030528  & 84    & 47.19  & 0.78           & 3.04E + 052 & ...         & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
040106  & 47    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
040924  & 5     & 2.69   & 0.86           & 1.1E + 052  & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
041006  & 25    & 14.53  & 0.72           & 3.5E + 052  & ...         & ...      & 0.037   & VLA   & ...      & {[} 1,2,3 {]} \\
050215B & 8     & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
050306  & 158   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
050319  & 153   & 36.08  & 3.24           & 4.6E + 052  & ...         & ...      & 0.038   & VLA   & XRR      & {[} 1,2,3 {]} \\
050408  & 15    & 6.71   & 1.236          & 3.44E + 052 & 1.58E + 029 & ...      & 0.063   & VLA   & ...      & {[} 1,2,3 {]} \\
050607  & 26    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
050713A & 120   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
050801  & 19    & 7.98   & 1.38           & 3.24E + 051 & 5.31E + 030 & 2.33E+51 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
050814  & 151   & 23.97  & 5.3            & 6E + 052    & 2.01E + 031 & 1.28E+53 & 0.035   & VLA   & XRR      & {[} 1,2,3 {]} \\
050815  & 3     & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
050915A & 52    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
051016B & 4     & 2.07   & 0.936          & 3.7E + 050  & 6.67E + 029 & 5.57E+51 & 0.122   & VLA   & ...      & {[} 1,2,3 {]} \\
051021A & 27    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
051109B & 14    & 12.96  & 0.08           & 3.6E + 048  & 3.58E + 027 & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
051227  & 115   & 67.09  & 0.714          & 8E + 050    & 2.06E + 029 & 2.65E+50 & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
060105  & 54    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
060108  & 14    & 4.55   & 2.08           & ...         & ...         & 3.88E+51 & 0.0873  & VLA   & XRR      & {[} 1,2,3 {]} \\
060124  & ...   & ...    & ...            & ...         & ...         & ...      & 0.053   & VLA   & XRR      & {[} 1,2,3 {]} \\
060206  & 8     & 1.58   & 4.05           & 4.07E + 052 & ...         & 3.92E+53 & 0.035   & VLA   & XRR      & {[} 1,2,3 {]} \\
060210  & 255   & 51.93  & 3.91           & 4.2E + 053  & ...         & 8.09E+52 & 0.021   & VLA   & ...      & {[} 1,2,3 {]} \\
060522  & 71    & 11.62  & 5.11           & 7E + 052    & 1E + 031    & 2.81E+52 & 0.0873  & VLA   & XRR      & {[} 1,2,3 {]} \\
060604  & 95    & 25.82  & 2.68           & 4.37E + 051 & 1.43E + 031 & 2.14E+50 & 0.0873  & VLA   & XRR      & {[} 1,2,3 {]} \\
060605  & 79    & 16.55  & 3.773          & 2.5E + 052  & 1.67E + 031 & 2.06E+52 & 0.027   & VLA   & XRR      & {[} 1,2,3 {]} \\
060707  & 66    & 14.9   & 3.43           & 6.1E + 052  & 1.28E + 031 & 3.41E+52 & 0.111   & VLA   & XRR      & {[} 1,2,3 {]} \\
060719  & 67    & 26.46  & 1.532          & ...         & 4.15E + 031 & 1.35E+52 & ...     & ATCA  & XRR      & {[} 1,2,3 {]} \\
060825  & 8     & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
060908  & 19    & 6.59   & 1.884          & 7E + 052    & 3.27E + 030 & 2.91E+52 & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
060912A & 5     & 2.58   & 0.937          & 8E + 051    & 1.24E + 030 & 4.53E+51 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
060923A & 52    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
060923C & 76    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
060926  & 8     & 1.9    & 3.209          & 1E + 052    & 1.34E + 031 & 2.30E+52 & 0.019   & VLA   & XRF      & {[} 1,2,3 {]} \\
061028  & 106   & 60.23  & 0.76           & 2.29E + 051 & 1.03E + 030 & 1.98E+50 & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
061126  & 71    & 32.89  & 1.159          & 8E + 052    & 2.81E + 029 & 1.44E+52 & 0.143   & VLA   & ...      & {[} 1,2,3 {]} \\
061210  & 85    & 60.28  & 0.41           & 9E + 050    & 2.62E + 029 & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
061222B & 40    & 9.17   & 3.36           & 8E + 052    & ...         & 9.34E+52 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
070220  & 129   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
070223  & 89    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
070306  & 210   & 84     & 1.5            & 6E + 052    & ...         & 1.20E+52 & 0.059   & VLA   & XRR      & {[} 1,2,3 {]} \\
070311  & 50    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
070610  & 10    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
070714B & 3     & 1.56   & 0.923          & 1.1E + 052  & 1.67E + 030 & 1.44E+51 & 0.013   & VLA   & ...      & {[} 1,2,3 {]} \\
070721B & 32    & 6.91   & 3.63           & 3.13E + 053 & ...         & 3.91E+52 & 0.015   & VLA   & ...      & {[} 1,2,3 {]} \\
070724B & 50    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
071010A & 6     & 3.02   & 0.985          & 1.32E + 051 & 1.47E + 030 & 5.49E+50 & 0.092   & VLA   & ...      & {[} 1,2,3 {]} \\
071011  & 81    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
071018  & 288   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
071112C & 15    & 8.23   & 0.823          & 1.95E + 052 & 1.14E + 030 & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
080212  & 117   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
080413A & 46    & 13.41  & 2.43           & 1.38E + 053 & ...         & 2.86E+53 & ...     & VLA   & XRR      & {[} 2,3 {]}   \\
080413B & 8     & 3.81   & 1.101          & 1.59E + 052 & 2.21E + 030 & 1.96E+52 & 0.09    & VLA   & ...      & {[} 1,2,3 {]} \\
080430  & 14    & 7.92   & 0.767          & 3E + 051    & 8.92E + 029 & 1.19E+51 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
080506  & 152   & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
080507  & 30    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
080603B & 59    & 15.99  & 2.689          & 7.7E + 052  & 1.22E + 030 & 4.55E+52 & 0.00785 & VLA   & XRR      & {[} 1,2,3 {]} \\
080604  & 69    & 28.55  & 1.417          & 7.08E + 051 & 3.12E + 030 & 1.02E+51 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
080613A & 30    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
080721  & 176   & 49.01  & 2.591          & 1.23E + 054 & 9.75E + 030 & 2.82E+53 & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
080913  & 8     & 1.03   & 6.733          & 6.46E + 052 & 4.07E + 031 & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
081118  & 49    & 13.69  & 2.58           & 2.82E + 052 & 1.25E + 031 & 2.11E+52 & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
081126  & 58    & ...    & ...            & ...         & ...         & ...      & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
081203A & 223   & 73.11  & 2.05           & 3.47E + 053 & 5.57E + 030 & 2.07E+52 & 0.0354  & VLA   & ...      & {[} 1,2,3 {]} \\
081222  & 33    & 8.75   & 2.77           & 3.54E + 053 & 6.24E + 030 & 1.55E+53 & 0.0489  & VLA   & ...      & {[} 1,2,3 {]} \\
090102  & 29    & 11.39  & 1.547          & 1.99E + 053 & 4.22E + 030 & 1.67E+52 & 0.417   & VLA   & ...      & {[} 1,2,3 {]} \\
090205  & 9     & 1.59   & 4.65           & 2.95E + 052 & 4.91E + 030 & ...      & ...     & VLA   & XRF      & {[} 1,2,3 {]} \\
090429B & 5.5   & 0.53   & 9.4            & 5.56E + 052 & 2.93E + 031 & ...      & ...     & VLA   & XRR      & {[} 1,2,3 {]} \\
090809  & 8     & 2.14   & 2.737          & 1.39E + 052 & 9.09E + 029 & 1.33E+52 & ...     & VLA   & ...      & {[} 1,2,3 {]} \\
091127  & 7     & 4.7    & 0.49           & 1.41E + 052 & ...         & 3.87E+51 & 0.409   & VLA   & XRR      & {[} 1,2,3 {]} \\
100420  & 48    & ...    & \textless 20   & ...         & ...         & ...      & ...     & EVLA  & ...      & {[} 1,2,3 {]} \\
100528A & 25    & ...    & ...            & ...         & ...         & ...      & ...     & EVLA  & ...      & {[} 1,2,3 {]} \\
101112A & 35    & ...    & ...            & ...         & ...         & ...      & ...     & EVLA  & ...      & {[} 1,2,3 {]} \\
110106B & 25    & 15.45  & 0.618          & 3.05E + 052 & 4.16E + 029 & 3.99E+50 & ...     & EVLA  & XRR      & {[} 2,3 {]}   \\
110731A & 38.8  & 10.13  & 2.83           & 1.18E + 054 & 3.82E + 030 & 2.17E+53 & 0.5     & EVLA  & ...      & {[} 2,3 {]}   \\
120119A & 55    & 20.16  & 1.728          & 3.6E + 053  & ...         & 3.88E+52 & ...     & EVLA  & ...      & {[} 2,3 {]}   \\
120311A & 3.5   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
120324A & 118   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
120308A & 60.6  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120404A & 38.7  & 9.98   & 2.876          & ...         & 6.71E + 031 & 1.38E+52 & 0.0541  & AMI   & XRR      & {[} 2,3 {]}   \\
120422A & 5.35  & 4.18   & 0.28           & 4.4E + 049  & 1.79E + 028 & 2.95E+49 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120521C & 26.7  & ...    & ...            & ...         & ...         & ...      & 0.052   & AMI   & XRR      & {[} 2,3 {]}   \\
120711B & 60    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120722A & 42.4  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120724A & 72.8  & 29.35  & 1.48           & 6.02E + 051 & 4.3E + 030  & 1.77E+51 & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
120729A & 71.5  & 39.72  & 0.8            & 2.3E + 052  & 2.56E + 030 & 8.07E+50 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120802A & 50    & 10.43  & 3.796          & ...         & 1.4E + 032  & 1.30E+53 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120803B & 37.5  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
120805A & 48    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
120811C & 26.8  & 7.3    & 2.671          & 8.8E + 052  & 1.86E + 031 & 1.30E+53 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120816A & 7.6   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
120819A & 71    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120907A & 16.9  & 8.58   & 0.97           & ...         & 3.46E + 030 & 1.90E+51 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120911A & 17.8  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120913A & 30.1  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
120923A & 27.2  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
120927A & 43    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
121001A & 147   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
121011A & 75.6  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
121017A & 4.2   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
121028A & 3.8   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
121108A & 89    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
121125A & 52.2  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
121202A & 17.7  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
121211A & 182   & 89.97  & 1.023          & ...         & 2.24E + 030 & 1.08E+51 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
121212A & 6.8   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
130102A & 77.5  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130122A & 64    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130131A & 51.6  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130131B & 4.3   & 1.22   & 2.539          & ...         & 1.02E + 031 & 1.68E+52 & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130327A & 9     & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130418A & 300   & 135.26 & 1.218          & 6.3E + 052  & 2.76E + 030 & 3.55E+50 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130420A & 123.5 & 53.77  & 1.297          & 6.2E + 052  & 2.74E + 030 & ...      & 0.452   & AMI   & ...      & {[} 2,3 {]}   \\
130420B & 10.2  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130502A & 3     & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130505A & 88    & 26.91  & 2.27           & 3.8E + 054  & 1.03E + 031 & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130511A & 5.43  & 2.36   & 1.3            & ...         & 2.69E + 031 & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130514A & 204   & 44.35  & 3.6            & 4.95E + 053 & ...         & 7.95E+52 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130521A & 11    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130609A & 7     & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130610A & 46.4  & 15.01  & 2.092          & 5.78E + 052 & 1.06E + 031 & 1.45E+52 & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130701A & 4.38  & 2.03   & 1.155          & 2.1E + 052  & 4.75E + 030 & 2.57E+52 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
130806A & ...   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
130829A & 42.56 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
130831A & 32.5  & 21.97  & 0.479          & 4.6E + 051  & 1.37E + 030 & 1.61E+51 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
131002A & 55.59 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
131127A & 92.1  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
131128A & 3     & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140103A & 17.3  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140114A & 139.7 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140206A & 93.6  & 25.03  & 2.74           & 2.78E + 054 & 2.96E + 031 & 2.64E+53 & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140211A & 89.4  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140311B & 70    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140419A & 94.7  & 19.11  & 3.956          & 1.9E + 052  & 3.98E + 031 & 2.39E+53 & ...     & AMI & ...      & {[} 2,3 {]}   \\
140428A & 17.42 & 3.06   & 4.7            & ...         & 2.61E + 031 & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140502A & 16.9  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140508A & 44.3  & 21.82  & 1.03           & 2.1E + 053  & 2.5E + 030  & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140515A & 23.4  & 3.2    & 6.32           & 5.38E + 052 & ...         & 3.69E+54 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140518A & 60.5  & 10.6   & 4.707          & 5.98E + 052 & 4.51E + 031 & 5.19E+52 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140521A & 9.88  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140623A & ...   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140709B & 155   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140710A & 3.52  & 2.26   & 0.558          & ...         & 5.68E + 029 & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140801A & 7     & 3.02   & 1.32           & 4.9E + 052  & 4.51E + 031 & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140817A & 244   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
140824A & 3.09  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140907A & 79.2  & 35.84  & 1.21           & 2.71E + 052 & 2.12E + 030 & 3.24E+51 & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
140930B & ...   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
141005A & 4.34  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
141026A & 146   & 33.56  & 3.35           & ...         & 5.6E + 031  & 1.65E+52 & ...     & AMI   & XRF      & {[} 2,3 {]}   \\
141031B & 16    & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
141130A & 62.9  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
141220A & 7.21  & 3.11   & 1.3195         & 2.29E + 052 & 2.82E + 030 & 2.29E+52 & ...     & AMI   & ...      & {[} 2,3 {]}   \\
141225A & 40.24 & 21.01  & 0.915          & 8.59E + 051 & 1.65E + 030 & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
150211A & 13.6  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
150212A & 11.4  & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
150302A & 23.74 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
150309A & 242   & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
150317A & 23.29 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & ...      & {[} 2,3 {]}   \\
150323A & 149.6 & 93.91  & 0.593          & 1E + 052    & 5.59E + 029 & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
150323C & 159.4 & ...    & ...            & ...         & ...         & ...      & ...     & AMI   & XRR      & {[} 2,3 {]}   \\
161014A & 18.3  & 4.79   & 2.823          & 8.2E + 052  & ...         & 4.39E+52 & ...     & AMI   & XRR      & {[} 3,5 {]}   \\
161017A & 32    & 10.62  & 2.013          & 8.3E + 052  & ...         & 1.58E+52 & ...     & AMI   & XRR      & {[} 3,5 {]}   \\
\hline 
\end{longtable}
\begin{tabular}{cccc}
        \hline
         Category & Total sample & Radio-bright sample & Radio-dark sample \\
         \hline \hline
         LGRB & 344 & 167 & 177 \\
         SN/GRB & 23 & 21 & 2 \\
         
         XRF & 26 & 11 & 15 \\ 
         XRR & 121 & 48 & 73\\ 
         \hline
    \end{tabular}
\begin{tabular}{cccccc}
        \hline
         Mean & $z$ & $T_{int} (s)$ & $E_{iso} (erg)$  \\
         \hline \hline
         
         Radio-bright (123 GRBs) & 1.83 & 44 & $3.92 \cdot 10^{53}$  \\
         Radio-dark (88 GRBs) & 2.16 & 21 & $1.84 \cdot 10^{53}$  \\
         \hline
         Mean for $E_{iso}> 10^{52}$ erg&  &  &  &  &  \\
         \hline \hline
         Radio-bright(94 GRBs) & 2.13 & 44 & $4.83 \cdot 10^{53}$  \\
         Radio-dark (58 GRBs) & 2.51 & 20 & $2.43 \cdot 10^{53}$  \\
         \hline
         \vspace{1mm}
    \end{tabular}
\begin{tabular}{@{\hskip3pt}ccc@{\hskip3pt}cc@{\hskip3pt}c@{\hskip3pt}}
        \hline
         Probability & $z$ & $T_{int} (s)$ & $E_{iso} (erg)$  \\
         \hline \hline
         KS Test & 0.07 & $5.6 \cdot 10^{-4}$ & $8 \cdot 10^{-6}$  \\
         
         Student's t-test & 0.1 & $2.4 \cdot 10^{-5}$  & 0.03 \\
         \hline
    \end{tabular}
\begin{tabular}{@{\hskip3pt}ccc@{\hskip3pt}cc@{\hskip3pt}c@{\hskip3pt}}
%        \hline
 %        Probability & $z$ & $T_{int} (s)$ & $E_{iso} (erg)$ & $E_{\gamma} (erg)$ & $\theta_{j} (deg)$ \\
 %        \hline \hline
%        KS & 0.1 & $8.65 \cdot 10^{-4}$ & $3 \cdot 10^{-6}$ & 0.07 & 0.69 \\
%         
%         Student's t & 0.16 & $1.48 \cdot 10^{-4}$ & 0.04 & 0.17 & 0.08\\
%         \hline
 %        
 %        Mean &  &  &  &  &  \\
 %        \hline \hline
 %        Radio-bright & 2.13 & 44 & $4.83 \cdot 10^{53}$ & $1.25 \cdot 10^{51}$ & 4.37 \\
%         Radio-dark & 2.51 & 20 & $2.43 \cdot 10^{53}$ & $6.88 \cdot 10^{51}$ &  6.86 \\
%         \hline
%         \vspace{1mm}
%    \end{tabular}
 \begin{tabular}{@{\hskip3pt}ccc@{\hskip3pt}cc@{\hskip3pt}c@{\hskip3pt}}
        \hline
         Probability & $z$ & $T_{int} (s)$ & $E_{iso} (erg)$     \\
         \hline \hline
         KS & 0.1 & $8.65 \cdot 10^{-4}$ & $3 \cdot 10^{-6}$  \\
         
         Student's t & 0.16 & $1.48 \cdot 10^{-4}$ & 0.04 \\
         \hline
         
    \end{tabular}
\begin{tabular}{@{\hskip3pt}c|c@{\hskip4pt}c@{\hskip2pt}cc@{\hskip2pt}c@{\hskip2pt}}
        \hline
         Probability & $z$ & $T_{int} (s)$ & $E_{iso} (erg)$ & $E_{\gamma} (erg)$ & $\theta_{j} (deg)$ \\
         \hline \hline
         KS & 0.03 & 0.02 & 0.049 & 0.06 & 0.79 \\
         
         Student's t & 0.13 & $2.35 \cdot 10^{-3}$ & 0.07 & 0.17 & 0.4\\
         \hline
         
         Mean for $E_{iso}> 10^{52}$ erg &  &  &  &  &  \\
         \hline \hline
         Radio-bright & 1.73 & 38.7 & $3.88 \cdot 10^{53}$ & $1.05 \cdot 10^{51}$ & 5.47 \\
         Radio-dark & 2.22 & 19.4 & $1.25 \cdot 10^{53}$ & $5.74 \cdot 10^{51}$ &  6.48 \\
         %\hline
         \vspace{1mm}
    \end{tabular}
